Generalised-Edged Quivers and Global Forms

Non-simply laced quivers, despite the lack of complete Lagrangian descriptions, play an important role in characterising moduli spaces of supersymmetric field theories. Notably, the moduli space of instantons in non-simply laced gauge groups can be understood by means of such quivers. We generalise the notion of non-simply laced unitary quivers to those whose edges carry two labels $(p,q)$, dubbed $(p,q)$-edged quivers. The special case of $(p,1)$ corresponds to a conventional non-simply laced edge studied in the literature. In the case of unframed $(p,q)$-edged quivers, we show how to parametrise the lattice of magnetic fluxes upon ungauging the decoupled $\mathrm{U}(1)$, and how one can pick sublattices thereof corresponding to different global forms of the quiver related by discrete gauging. This form of discrete gauging can be applied to any unframed unitary quivers, not just ones with generalised edges. We utilise both the Hilbert series and the superconformal index to study moduli spaces and 't Hooft anomalies. In particular, we study mixed 't Hooft anomalies between a one-form symmetry and a zero-form continuous topological symmetry in various $(p,q)$-edged quivers. We also provide an alternative realisation of the moduli space of $\mathfrak{so}(2n+1)$ instantons via gauging discrete symmetries in supersymmetric QCD with a symplectic gauge group and a large number of flavours.

==> tixxx.tex <==
\newcommand{\latshif}[1]{%
    \IfEqCase{#1}{%
        {a1}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red,thick] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue,thick] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \draw[->>,thick,goodgreen] (0,0)--(1,1);
            \node at (0.7,0.3) {\color{goodgreen}$\delta$};
            \draw[->>,thick,goodgreen] (0,1)--(1,2);
            \node at (0.7,1.3) {\color{goodgreen}$\delta$};
            \draw[->>,thick,goodgreen] (2,0)--(3,1);
            \node at (2.7,0.3) {\color{goodgreen}$\delta$};
        \end{tikzpicture}
        }%
        {a2}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
        \end{tikzpicture}
        }%
        {a3}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
            \foreach \w in {-3,-2,-1,0,1,2,3}
            \node[dottr] at (0,\w) {};
            \foreach \z in {0,0.5,1,1.5,2,2.5,3}
            \draw[ultra thick, red, opacity=0.2] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,1,1.5,2,2.5,3}
            \draw[ultra thick, red, opacity=0.2] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
        \end{tikzpicture}}
        {a4}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
            \foreach \w in {-3,-2,-1,0,1,2,3}
            \node[dottb] at (\w,0) {};
            \foreach \z in {0,0.5,1,1.5,2,2.5,3}
            \draw[ultra thick, blue, opacity=0.2] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,1,1.5,2,2.5,3}
            \draw[ultra thick, blue, opacity=0.2] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
        \end{tikzpicture}}
        {a5}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
            \foreach \w in {-3,-2,-1,0,1,2,3}
            \node[dotto] at (-\w,\w) {};
            \foreach \z in {0,1,2,3}
            \draw[ultra thick, orange, opacity=0.2] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {1,2,3}
            \draw[ultra thick, orange, opacity=0.2] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
        \end{tikzpicture}}
        {a6}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
            \foreach \w in {-2,-1,0,1,2,3}
            \node[dottp] at (-\w+1,\w) {};
            \foreach \z in {0.5,1.5,2.5}
            \draw[ultra thick, purple, opacity=0.2] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,1.5,2.5}
            \draw[ultra thick, purple, opacity=0.2] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
        \end{tikzpicture}}
        {a7}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
            \foreach \w in {-2,-1,0,1,2,3}
            \node[dottp] at (-\w+1,\w) {};
            \foreach \z in {0.5,1.5,2.5}
            \draw[ultra thick, purple, opacity=0.2] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,1.5,2.5}
            \draw[ultra thick, purple, opacity=0.2] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
            \foreach \w in {-3,-2,-1,0,1,2,3}
            \node[dotto] at (-\w,\w) {};
            \foreach \z in {0,1,2,3}
            \draw[ultra thick, orange, opacity=0.2] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {1,2,3}
            \draw[ultra thick, orange, opacity=0.2] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
        \end{tikzpicture}}
        {a8}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
            \foreach \w in {-1,0,1}
            \node[dotto] at (-\w,2*\w) {};
            \foreach \z in {0,1,2}
            \draw[ultra thick, orange, opacity=0.2] (3.2-3*\z,3.2)--(-3.2,-3.2+3*\z);
            \foreach \z in {1,2}
            \draw[ultra thick, orange, opacity=0.2] (3.2,3.2-3*\z)--(-3.2+3*\z,-3.2);
        \end{tikzpicture}}
        {a9}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
            \foreach \w in {-2,-1,0,1}
            \node[dottp] at (-\w,2*\w+1) {};
            \foreach \z in {0.5,2}
            \draw[ultra thick, purple, opacity=0.2] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {1,2.5}
            \draw[ultra thick, purple, opacity=0.2] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
        \end{tikzpicture}}
        {a10}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
            \foreach \w in {-2,-1,0}
            \node[dottc] at (-\w,2*\w+2) {};
            \foreach \z in {1,2.5}
            \draw[ultra thick, cyan, opacity=0.2] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,2}
            \draw[ultra thick, cyan, opacity=0.2] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
        \end{tikzpicture}}
        {a11}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
            \foreach \w in {-2,-1,0}
            \node[dottc] at (-\w,2*\w+2) {};
            \foreach \z in {1,2.5}
            \draw[ultra thick, cyan, opacity=0.2] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,2}
            \draw[ultra thick, cyan, opacity=0.2] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
            \foreach \w in {-2,-1,0,1}
            \node[dottp] at (-\w,2*\w+1) {};
            \foreach \z in {0.5,2}
            \draw[ultra thick, purple, opacity=0.2] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {1,2.5}
            \draw[ultra thick, purple, opacity=0.2] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
            \foreach \w in {-1,0,1}
            \node[dotto] at (-\w,2*\w) {};
            \foreach \z in {0,1,2}
            \draw[ultra thick, orange, opacity=0.2] (3.2-3*\z,3.2)--(-3.2,-3.2+3*\z);
            \foreach \z in {1,2}
            \draw[ultra thick, orange, opacity=0.2] (3.2,3.2-3*\z)--(-3.2+3*\z,-3.2);
        \end{tikzpicture}}
        {b0}{\begin{tikzpicture}
            \fill[fill = brightyellow, opacity=0.1] (-3.3,-2.9)--(2.9,3.3)--(-3.3,3.3)--cycle;
            \draw[brightyellow] (-3.3,-2.9)--(2.9,3.3)--(-3.3,3.3)--cycle;
            \fill[fill = darkyellow, opacity=0.1] (-3.3,-3.7)--(3.7,3.3)--(2.9,3.3)--(-3.3,-2.9)--cycle;
            \draw[darkyellow] (-3.3,-3.7)--(3.7,3.3)--(2.9,3.3)--(-3.3,-2.9)--cycle;
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red,thick] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1,1}$};
            \draw[->,red,thick] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{red}$m_{1,2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
        \end{tikzpicture}
        }%
        {b1}{\begin{tikzpicture}
            \fill[fill = brightyellow, opacity=0.1] (-3.3,-2.9)--(2.9,3.3)--(-3.3,3.3)--cycle;
            \draw[brightyellow] (-3.3,-2.9)--(2.9,3.3)--(-3.3,3.3)--cycle;
            \fill[fill = darkyellow, opacity=0.1] (-3.3,-3.7)--(3.7,3.3)--(2.9,3.3)--(-3.3,-2.9)--cycle;
            \draw[darkyellow] (-3.3,-3.7)--(3.7,3.3)--(2.9,3.3)--(-3.3,-2.9)--cycle;
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red,thick] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1,1}$};
            \draw[->,red,thick] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{red}$m_{1,2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \draw[->>,thick,goodgreen] (0,0)--(1,1);
            \node at (0.7,0.3) {\color{goodgreen}$\delta$};
            \draw[->>,thick,goodgreen] (0,1)--(1,2);
            \node at (0.7,1.3) {\color{goodgreen}$\delta$};
            \draw[->>,thick,goodgreen] (2,0)--(3,1);
            \node at (2.7,0.3) {\color{goodgreen}$\delta$};
        \end{tikzpicture}
        }%
        {b2}{\begin{tikzpicture}
            \fill[fill = brightyellow, opacity=0.1] (-3.3,-2.9)--(2.9,3.3)--(-3.3,3.3)--cycle;
            \draw[brightyellow] (-3.3,-2.9)--(2.9,3.3)--(-3.3,3.3)--cycle;
            \fill[fill = darkyellow, opacity=0.1] (-3.3,-3.7)--(3.7,3.3)--(2.9,3.3)--(-3.3,-2.9)--cycle;
            \draw[darkyellow] (-3.3,-3.7)--(3.7,3.3)--(2.9,3.3)--(-3.3,-2.9)--cycle;
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1,1}$};
            \draw[->,red] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{red}$m_{1,2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
        \end{tikzpicture}
        }%
        {b3}{\begin{tikzpicture}
            \fill[fill = brightyellow, opacity=0.1] (-3.3,-2.9)--(2.9,3.3)--(-3.3,3.3)--cycle;
            \draw[brightyellow] (-3.3,-2.9)--(2.9,3.3)--(-3.3,3.3)--cycle;
            \fill[fill = darkyellow, opacity=0.1] (-3.3,-3.7)--(3.7,3.3)--(2.9,3.3)--(-3.3,-2.9)--cycle;
            \draw[darkyellow] (-3.3,-3.7)--(3.7,3.3)--(2.9,3.3)--(-3.3,-2.9)--cycle;
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1,1}$};
            \draw[->,red] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{red}$m_{1,2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
            \foreach \w in {-3,-2,-1,0,1,2,3}
            \node[dottr] at (0,\w) {};
            \foreach \z in {0,0.5,1,1.5,2,2.5,3}
            \draw[ultra thick, red, opacity=0.2] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,1,1.5,2,2.5,3}
            \draw[ultra thick, red, opacity=0.2] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
        \end{tikzpicture}}
        {b5}{\begin{tikzpicture}
            \fill[fill = brightyellow, opacity=0.1] (-3.3,-2.9)--(2.9,3.3)--(-3.3,3.3)--cycle;
            \draw[brightyellow] (-3.3,-2.9)--(2.9,3.3)--(-3.3,3.3)--cycle;
            \fill[fill = darkyellow, opacity=0.1] (-3.3,-3.7)--(3.7,3.3)--(2.9,3.3)--(-3.3,-2.9)--cycle;
            \draw[darkyellow] (-3.3,-3.7)--(3.7,3.3)--(2.9,3.3)--(-3.3,-2.9)--cycle;
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1,1}$};
            \draw[->,red] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{red}$m_{1,2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
            \foreach \w in {-3,-2,-1,0,1,2,3}
            \node[dotto] at (-\w,\w) {};
            \foreach \z in {0,1,2,3}
            \draw[ultra thick, orange, opacity=0.2] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {1,2,3}
            \draw[ultra thick, orange, opacity=0.2] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
        \end{tikzpicture}}
        {b6}{\begin{tikzpicture}
            \fill[fill = brightyellow, opacity=0.1] (-3.3,-2.9)--(2.9,3.3)--(-3.3,3.3)--cycle;
            \draw[brightyellow] (-3.3,-2.9)--(2.9,3.3)--(-3.3,3.3)--cycle;
            \fill[fill = darkyellow, opacity=0.1] (-3.3,-3.7)--(3.7,3.3)--(2.9,3.3)--(-3.3,-2.9)--cycle;
            \draw[darkyellow] (-3.3,-3.7)--(3.7,3.3)--(2.9,3.3)--(-3.3,-2.9)--cycle;
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1,1}$};
            \draw[->,red] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{red}$m_{1,2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
            \foreach \w in {-2,-1,0,1,2,3}
            \node[dottp] at (-\w+1,\w) {};
            \foreach \z in {0.5,1.5,2.5}
            \draw[ultra thick, purple, opacity=0.2] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,1.5,2.5}
            \draw[ultra thick, purple, opacity=0.2] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
        \end{tikzpicture}}
        {b7}{\begin{tikzpicture}
            \fill[fill = brightyellow, opacity=0.1] (-3.3,-2.9)--(2.9,3.3)--(-3.3,3.3)--cycle;
            \draw[brightyellow] (-3.3,-2.9)--(2.9,3.3)--(-3.3,3.3)--cycle;
            \fill[fill = darkyellow, opacity=0.1] (-3.3,-3.7)--(3.7,3.3)--(2.9,3.3)--(-3.3,-2.9)--cycle;
            \draw[darkyellow] (-3.3,-3.7)--(3.7,3.3)--(2.9,3.3)--(-3.3,-2.9)--cycle;
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1,1}$};
            \draw[->,red] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{red}$m_{1,2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,1,1.5,2,2.5,3}
            \draw[dashed,goodgreen] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
            \foreach \w in {-2,-1,0,1,2,3}
            \node[dottp] at (-\w+1,\w) {};
            \foreach \z in {0.5,1.5,2.5}
            \draw[ultra thick, purple, opacity=0.2] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {0.5,1.5,2.5}
            \draw[ultra thick, purple, opacity=0.2] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
            \foreach \w in {-3,-2,-1,0,1,2,3}
            \node[dotto] at (-\w,\w) {};
            \foreach \z in {0,1,2,3}
            \draw[ultra thick, orange, opacity=0.2] (3.2-2*\z,3.2)--(-3.2,-3.2+2*\z);
            \foreach \z in {1,2,3}
            \draw[ultra thick, orange, opacity=0.2] (3.2,3.2-2*\z)--(-3.2+2*\z,-3.2);
        \end{tikzpicture}}
        {c1}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red,thick] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue,thick] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \draw[->>,thick,goodgreen] (0,0)--(3,2);
            \node at (1.5,0.7) {\color{goodgreen}$\delta$};
            \draw[->>,thick,goodgreen] (-2,1)--(1,3);
            \node at (-0.5,1.7) {\color{goodgreen}$\delta$};
            \draw[->>,thick,goodgreen] (-1,-3)--(2,-1);
            \node at (0.5,-2.3) {\color{goodgreen}$\delta$};
        \end{tikzpicture}}
        {c2}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,1/3,2/3,1,1+1/3,1+2/3,2}
            \draw[dashed,goodgreen] (3.3,1.2+\z)--(-3.3,-3.2+\z);
            \foreach \z in {1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6,12/6}
            \draw[dashed,goodgreen] (3.3,1.2-2*\z)--(-3.3+3*\z,-3.2);
            \foreach \z in {1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6,12/6}
            \draw[dashed,goodgreen] (3.3-3*\z,3.2)--(-3.3,-1.2+2*\z);
        \end{tikzpicture}}
        {c3}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,1/3,2/3,1,1+1/3,1+2/3,2}
            \draw[dashed,goodgreen] (3.3,1.2+\z)--(-3.3,-3.2+\z);
            \foreach \z in {1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6,12/6}
            \draw[dashed,goodgreen] (3.3,1.2-2*\z)--(-3.3+3*\z,-3.2);
            \foreach \z in {1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6,12/6}
            \draw[dashed,goodgreen] (3.3-3*\z,3.2)--(-3.3,-1.2+2*\z);
            \foreach \w in {-3,-2,-1,0,1,2,3}
            \node[dottr] at (0,\w) {};
            \foreach \z in {0,1,2}
            \draw[ultra thick, draw=red, fill=red, opacity=0.2] (3.3,1.2+\z)--(-3.3,-3.2+\z);
            \foreach \z in {3/6,6/6,9/6,12/6}
            \draw[ultra thick, draw=red, fill=red, opacity=0.2] (3.3,1.2-2*\z)--(-3.3+3*\z,-3.2);
            \foreach \z in {3/6,6/6,9/6,12/6}
            \draw[ultra thick, draw=red, fill=red, opacity=0.2] (3.3-3*\z,3.2)--(-3.3,-1.2+2*\z);
        \end{tikzpicture}}
        {c4}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,1/3,2/3,1,1+1/3,1+2/3,2}
            \draw[dashed,goodgreen] (3.3,1.2+\z)--(-3.3,-3.2+\z);
            \foreach \z in {1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6,12/6}
            \draw[dashed,goodgreen] (3.3,1.2-2*\z)--(-3.3+3*\z,-3.2);
            \foreach \z in {1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6,12/6}
            \draw[dashed,goodgreen] (3.3-3*\z,3.2)--(-3.3,-1.2+2*\z);
            \foreach \w in {-3,-2,-1,0,1,2,3}
            \node[dottr] at (1,\w) {};
            \foreach \z in {0+1/3,1+1/3}
            \draw[ultra thick, draw=red, fill=red, opacity=0.2] (3.3,1.2+\z)--(-3.3,-3.2+\z);
            \foreach \z in {2/6,5/6,8/6,11/6}
            \draw[ultra thick, draw=red, fill=red, opacity=0.2] (3.3,1.2-2*\z)--(-3.3+3*\z,-3.2);
            \foreach \z in {1/6,4/6,7/6,10/6}
            \draw[ultra thick, draw=red, fill=red, opacity=0.2] (3.3-3*\z,3.2)--(-3.3,-1.2+2*\z);
        \end{tikzpicture}}
        {c5}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,1/3,2/3,1,1+1/3,1+2/3,2}
            \draw[dashed,goodgreen] (3.3,1.2+\z)--(-3.3,-3.2+\z);
            \foreach \z in {1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6,12/6}
            \draw[dashed,goodgreen] (3.3,1.2-2*\z)--(-3.3+3*\z,-3.2);
            \foreach \z in {1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6,12/6}
            \draw[dashed,goodgreen] (3.3-3*\z,3.2)--(-3.3,-1.2+2*\z);
            \foreach \w in {-3,-2,-1,0,1,2,3}
            \node[dottr] at (2,\w) {};
            \foreach \z in {0+2/3,1+2/3}
            \draw[ultra thick, draw=red, fill=red, opacity=0.2] (3.3,1.2+\z)--(-3.3,-3.2+\z);
            \foreach \z in {1/6,4/6,7/6,10/6}
            \draw[ultra thick, draw=red, fill=red, opacity=0.2] (3.3,1.2-2*\z)--(-3.3+3*\z,-3.2);
            \foreach \z in {2/6,5/6,8/6,11/6}
            \draw[ultra thick, draw=red, fill=red, opacity=0.2] (3.3-3*\z,3.2)--(-3.3,-1.2+2*\z);
        \end{tikzpicture}}
        {c6}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,1/3,2/3,1,1+1/3,1+2/3,2}
            \draw[dashed,goodgreen] (3.3,1.2+\z)--(-3.3,-3.2+\z);
            \foreach \z in {1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6,12/6}
            \draw[dashed,goodgreen] (3.3,1.2-2*\z)--(-3.3+3*\z,-3.2);
            \foreach \z in {1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6,12/6}
            \draw[dashed,goodgreen] (3.3-3*\z,3.2)--(-3.3,-1.2+2*\z);
            \foreach \w in {-3,-2,-1,0,1,2,3}
            \node[dottb] at (\w,0) {};
            \foreach \z in {1/3,1,1+2/3}
            \draw[ultra thick, draw=blue, fill=blue, opacity=0.2] (3.3,1.2+\z)--(-3.3,-3.2+\z);
            \foreach \z in {1/6,3/6,5/6,7/6,9/6,11/6}
            \draw[ultra thick, draw=blue, fill=blue, opacity=0.2] (3.3,1.2-2*\z)--(-3.3+3*\z,-3.2);
            \foreach \z in {1/6,3/6,5/6,7/6,9/6,11/6}
            \draw[ultra thick, draw=blue, fill=blue, opacity=0.2] (3.3-3*\z,3.2)--(-3.3,-1.2+2*\z);
        \end{tikzpicture}}
        {c7}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,1/3,2/3,1,1+1/3,1+2/3,2}
            \draw[dashed,goodgreen] (3.3,1.2+\z)--(-3.3,-3.2+\z);
            \foreach \z in {1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6,12/6}
            \draw[dashed,goodgreen] (3.3,1.2-2*\z)--(-3.3+3*\z,-3.2);
            \foreach \z in {1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6,12/6}
            \draw[dashed,goodgreen] (3.3-3*\z,3.2)--(-3.3,-1.2+2*\z);
            \foreach \w in {-3,-2,-1,0,1,2,3}
            \node[dottb] at (\w,1) {};
            \foreach \z in {0,2/3,1+1/3,2}
            \draw[ultra thick, draw=blue, fill=blue, opacity=0.2] (3.3,1.2+\z)--(-3.3,-3.2+\z);
            \foreach \z in {2/6,4/6,6/6,8/6,10/6,12/6}
            \draw[ultra thick, draw=blue, fill=blue, opacity=0.2] (3.3,1.2-2*\z)--(-3.3+3*\z,-3.2);
            \foreach \z in {2/6,4/6,6/6,8/6,10/6,12/6}
            \draw[ultra thick, draw=blue, fill=blue, opacity=0.2] (3.3-3*\z,3.2)--(-3.3,-1.2+2*\z);
        \end{tikzpicture}}
        {c8}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,1/3,2/3,1,1+1/3,1+2/3,2}
            \draw[dashed,goodgreen] (3.3,1.2+\z)--(-3.3,-3.2+\z);
            \foreach \z in {1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6,12/6}
            \draw[dashed,goodgreen] (3.3,1.2-2*\z)--(-3.3+3*\z,-3.2);
            \foreach \z in {1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6,12/6}
            \draw[dashed,goodgreen] (3.3-3*\z,3.2)--(-3.3,-1.2+2*\z);
            \foreach \w in {-3,-2,-1,0,1,2,3}
            \node[dotto] at (\w,-\w) {};
            \foreach \z in {1}
            \draw[ultra thick, draw=orange, fill=orange, opacity=0.2] (3.3,1.2+\z)--(-3.3,-3.2+\z);
            \foreach \z in {2/6,7/6,12/6}
            \draw[ultra thick, draw=orange, fill=orange, opacity=0.2] (3.3,1.2-2*\z)--(-3.3+3*\z,-3.2);
            \foreach \z in {2/6,7/6,12/6}
            \draw[ultra thick, draw=orange, fill=orange, opacity=0.2] (3.3-3*\z,3.2)--(-3.3,-1.2+2*\z);
        \end{tikzpicture}}
        {c9}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,1/3,2/3,1,1+1/3,1+2/3,2}
            \draw[dashed,goodgreen] (3.3,1.2+\z)--(-3.3,-3.2+\z);
            \foreach \z in {1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6,12/6}
            \draw[dashed,goodgreen] (3.3,1.2-2*\z)--(-3.3+3*\z,-3.2);
            \foreach \z in {1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6,12/6}
            \draw[dashed,goodgreen] (3.3-3*\z,3.2)--(-3.3,-1.2+2*\z);
            \foreach \w in {-3,-2,-1,0,1,2}
            \node[dotto] at (\w+1,-\w) {};
            \foreach \z in {1/3,2}
            \draw[ultra thick, draw=orange, fill=orange, opacity=0.2] (3.3,1.2+\z)--(-3.3,-3.2+\z);
            \foreach \z in {4/6,9/6}
            \draw[ultra thick, draw=orange, fill=orange, opacity=0.2] (3.3,1.2-2*\z)--(-3.3+3*\z,-3.2);
            \foreach \z in {5/6,10/6}
            \draw[ultra thick, draw=orange, fill=orange, opacity=0.2] (3.3-3*\z,3.2)--(-3.3,-1.2+2*\z);
        \end{tikzpicture}}
        {c10}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,1/3,2/3,1,1+1/3,1+2/3,2}
            \draw[dashed,goodgreen] (3.3,1.2+\z)--(-3.3,-3.2+\z);
            \foreach \z in {1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6,12/6}
            \draw[dashed,goodgreen] (3.3,1.2-2*\z)--(-3.3+3*\z,-3.2);
            \foreach \z in {1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6,12/6}
            \draw[dashed,goodgreen] (3.3-3*\z,3.2)--(-3.3,-1.2+2*\z);
            \foreach \w in {-3,-2,-1,0,1}
            \node[dotto] at (\w+2,-\w) {};
            \foreach \z in {1+1/3}
            \draw[ultra thick, draw=orange, fill=orange, opacity=0.2] (3.3,1.2+\z)--(-3.3,-3.2+\z);
            \foreach \z in {1/6,6/6,11/6}
            \draw[ultra thick, draw=orange, fill=orange, opacity=0.2] (3.3,1.2-2*\z)--(-3.3+3*\z,-3.2);
            \foreach \z in {3/6,8/6}
            \draw[ultra thick, draw=orange, fill=orange, opacity=0.2] (3.3-3*\z,3.2)--(-3.3,-1.2+2*\z);
        \end{tikzpicture}}
        {c11}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,1/3,2/3,1,1+1/3,1+2/3,2}
            \draw[dashed,goodgreen] (3.3,1.2+\z)--(-3.3,-3.2+\z);
            \foreach \z in {1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6,12/6}
            \draw[dashed,goodgreen] (3.3,1.2-2*\z)--(-3.3+3*\z,-3.2);
            \foreach \z in {1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6,12/6}
            \draw[dashed,goodgreen] (3.3-3*\z,3.2)--(-3.3,-1.2+2*\z);
            \foreach \w in {-3,-2,-1,0}
            \node[dotto] at (\w+3,-\w) {};
            \foreach \z in {2/3}
            \draw[ultra thick, draw=orange, fill=orange, opacity=0.2] (3.3,1.2+\z)--(-3.3,-3.2+\z);
            \foreach \z in {3/6,8/6}
            \draw[ultra thick, draw=orange, fill=orange, opacity=0.2] (3.3,1.2-2*\z)--(-3.3+3*\z,-3.2);
            \foreach \z in {1/6,6/6,11/6}
            \draw[ultra thick, draw=orange, fill=orange, opacity=0.2] (3.3-3*\z,3.2)--(-3.3,-1.2+2*\z);
        \end{tikzpicture}}
        {c12}{\begin{tikzpicture}
            \draw[step=1cm,gray,dotted] (-2.9,-2.9) grid (2.9,2.9);
            \draw[->,red] (-3.2,0) -- (3.2,0);
            \node at (3.6,0) {\scriptsize\color{red}$m_{1}$};
            \draw[->,blue] (0,-3.2) -- (0,3.2);
            \node at (0,3.4) {\scriptsize\color{blue}$m_{2}$};
            \foreach \x in {-3,-2,-1,0,1,2,3}
            \foreach \y in {-3,-2,-1,0,1,2,3}
            \node[shrinky] at (\x,\y) {};
            \foreach \z in {0,1/3,2/3,1,1+1/3,1+2/3,2}
            \draw[dashed,goodgreen] (3.3,1.2+\z)--(-3.3,-3.2+\z);
            \foreach \z in {1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6,12/6}
            \draw[dashed,goodgreen] (3.3,1.2-2*\z)--(-3.3+3*\z,-3.2);
            \foreach \z in {1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6,12/6}
            \draw[dashed,goodgreen] (3.3-3*\z,3.2)--(-3.3,-1.2+2*\z);
            \foreach \w in {-3,-2,-1}
            \node[dotto] at (\w+4,-\w) {};
            \foreach \z in {0,1+2/3}
            \draw[ultra thick, draw=orange, fill=orange, opacity=0.2] (3.3,1.2+\z)--(-3.3,-3.2+\z);
            \foreach \z in {5/6,10/6}
            \draw[ultra thick, draw=orange, fill=orange, opacity=0.2] (3.3,1.2-2*\z)--(-3.3+3*\z,-3.2);
            \foreach \z in {4/6,9/6}
            \draw[ultra thick, draw=orange, fill=orange, opacity=0.2] (3.3-3*\z,3.2)--(-3.3,-1.2+2*\z);
        \end{tikzpicture}}
}}
